Flux tubes and their interaction in U(1) lattice gauge theory

We investigate singly and doubly charged flux tubes in U(1) lattice gauge theory. By simulating the dually transformed path integral we are able to consider large flux tube lengths, low temperatures, and multiply charged systems without loss of numerical precision. We simulate flux tubes between static sources as well as periodically closed flux tubes, calculating flux tube profiles, the total field energy and the free energy. Our main results are that the string tension in both three and four dimensions scales proportionally to the charge -- which is in contrast to previous lattice results -- and that in four-dimensional U(1) there is an attractive interaction between flux tubes for beta approaching the phase transition.

==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 543 M
63 0 V
2874 0 R
-63 0 V
480 934 M
63 0 V
2874 0 R
-63 0 V
480 1326 M
63 0 V
2874 0 R
-63 0 V
480 1717 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1067 280 M
0 157 V
1036 280 M
62 0 V
-62 157 R
62 0 V
557 333 R
0 156 V
1624 770 M
62 0 V
-62 156 R
62 0 V
2242 762 M
0 157 V
2211 762 M
62 0 V
-62 157 R
62 0 V
557 466 R
0 156 V
-31 -156 R
62 0 V
-62 156 R
62 0 V
832 151 M
0 208 V
470 0 V
0 -208 V
-470 0 V
588 0 R
0 697 V
470 0 V
0 -697 V
-470 0 V
587 0 R
0 689 V
470 0 V
0 -689 V
-470 0 V
588 0 R
0 1312 V
470 0 V
0 -1312 V
-470 0 V
stroke
grestore
end
showpage
}
\put(2830,51){\makebox(0,0){$-B_\|^2$}}
\put(2242,51){\makebox(0,0){$-B_\perp^2$}}
\put(1655,51){\makebox(0,0){$E_\perp^2$}}
\put(1067,51){\makebox(0,0){$E_\|^2$}}
\put(420,2109){\makebox(0,0)[r]{0.05}}
\put(420,1717){\makebox(0,0)[r]{0.04}}
\put(420,1326){\makebox(0,0)[r]{0.03}}
\put(420,934){\makebox(0,0)[r]{0.02}}
\put(420,543){\makebox(0,0)[r]{0.01}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 623 M
63 0 V
2874 0 R
-63 0 V
480 994 M
63 0 V
2874 0 R
-63 0 V
480 1366 M
63 0 V
2874 0 R
-63 0 V
480 1737 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
872 251 M
0 63 V
0 1795 R
0 -63 V
1263 251 M
0 63 V
0 1795 R
0 -63 V
1655 251 M
0 63 V
0 1795 R
0 -63 V
2046 251 M
0 63 V
0 1795 R
0 -63 V
2438 251 M
0 63 V
0 1795 R
0 -63 V
2830 251 M
0 63 V
0 1795 R
0 -63 V
3221 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3174 1946 D
872 950 D
1263 1378 D
1655 1330 D
2046 1291 D
2438 1236 D
2830 1196 D
3221 1177 D
3114 1946 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
872 857 M
0 185 V
841 857 M
62 0 V
-62 185 R
62 0 V
360 242 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
361 -250 R
0 215 V
-31 -215 R
62 0 V
-62 215 R
62 0 V
360 -256 R
0 218 V
-31 -218 R
62 0 V
-62 218 R
62 0 V
361 -292 R
0 256 V
-31 -256 R
62 0 V
-62 256 R
62 0 V
361 -296 R
0 256 V
-31 -256 R
62 0 V
-62 256 R
62 0 V
360 -312 R
0 329 V
-31 -329 R
62 0 V
-62 329 R
62 0 V
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$U_{double}-2U_{single}$}}
\put(1948,51){\makebox(0,0){d[a]}}
\put(3221,151){\makebox(0,0){7}}
\put(2830,151){\makebox(0,0){6}}
\put(2438,151){\makebox(0,0){5}}
\put(2046,151){\makebox(0,0){4}}
\put(1655,151){\makebox(0,0){3}}
\put(1263,151){\makebox(0,0){2}}
\put(872,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{1}}
\put(420,1737){\makebox(0,0)[r]{0.8}}
\put(420,1366){\makebox(0,0)[r]{0.6}}
\put(420,994){\makebox(0,0)[r]{0.4}}
\put(420,623){\makebox(0,0)[r]{0.2}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
-1468 0 R
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 870 M
63 0 V
2874 0 R
-63 0 V
480 1490 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
847 251 M
0 63 V
0 1795 R
0 -63 V
1214 251 M
0 63 V
0 1795 R
0 -63 V
1581 251 M
0 63 V
0 1795 R
0 -63 V
1949 251 M
0 63 V
0 1795 R
0 -63 V
2316 251 M
0 63 V
0 1795 R
0 -63 V
2683 251 M
0 63 V
0 1795 R
0 -63 V
3050 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3114 1946 M
180 0 V
480 400 M
847 784 L
367 545 V
367 285 V
368 37 V
367 -13 V
367 -309 V
3050 796 L
3417 412 L
LT1
3114 1846 M
180 0 V
480 624 M
367 535 V
367 349 V
367 -266 V
1949 997 L
367 245 V
367 266 V
367 -349 V
3417 624 L
480 624 P
847 1159 P
1214 1508 P
1581 1242 P
1949 997 P
2316 1242 P
2683 1508 P
3050 1159 P
3417 624 P
480 611 M
0 25 V
449 611 M
62 0 V
-62 25 R
62 0 V
336 498 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
336 275 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
336 -341 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
1949 978 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
336 202 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
336 192 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
336 -424 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
3417 611 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
LT0
480 400 P
847 784 P
1214 1329 P
1581 1614 P
1949 1651 P
2316 1638 P
2683 1329 P
3050 796 P
3417 412 P
480 387 M
0 25 V
449 387 M
62 0 V
-62 25 R
62 0 V
847 765 M
0 37 V
816 765 M
62 0 V
-62 37 R
62 0 V
336 489 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
336 210 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
337 -37 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
336 -87 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
336 -384 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
3050 777 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
3417 400 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
LT3
480 624 M
367 534 V
367 344 V
367 -344 V
1949 624 L
2316 329 L
367 -72 V
367 -6 V
367 0 V
480 251 M
367 0 V
367 6 V
367 72 V
368 295 V
367 534 V
367 344 V
367 -344 V
3417 624 L
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{$E_{\| 1}+E_{\| 2}$}}
\put(3054,1946){\makebox(0,0)[r]{$E_{\|}$}}
\put(1948,51){\makebox(0,0){x [a]}}
\put(3417,151){\makebox(0,0){4}}
\put(3050,151){\makebox(0,0){3}}
\put(2683,151){\makebox(0,0){2}}
\put(2316,151){\makebox(0,0){1}}
\put(1949,151){\makebox(0,0){0}}
\put(1581,151){\makebox(0,0){-1}}
\put(1214,151){\makebox(0,0){-2}}
\put(847,151){\makebox(0,0){-3}}
\put(480,151){\makebox(0,0){-4}}
\put(420,2109){\makebox(0,0)[r]{0.15}}
\put(420,1490){\makebox(0,0)[r]{0.1}}
\put(420,870){\makebox(0,0)[r]{0.05}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 361 M
2937 0 V
538 251 M
0 1758 V
LTb
480 361 M
63 0 V
2874 0 R
-63 0 V
480 910 M
63 0 V
2874 0 R
-63 0 V
480 1460 M
63 0 V
2874 0 R
-63 0 V
480 2009 M
63 0 V
2874 0 R
-63 0 V
538 251 M
0 63 V
0 1695 R
0 -63 V
1113 251 M
0 63 V
0 1695 R
0 -63 V
1689 251 M
0 63 V
0 1695 R
0 -63 V
2265 251 M
0 63 V
0 1695 R
0 -63 V
2841 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
480 251 M
2937 0 V
0 1758 V
-2937 0 V
480 251 L
LT0
3114 1846 M
180 0 V
538 1472 M
575 -305 V
1352 940 L
1689 692 L
1825 591 L
2166 454 L
99 -23 V
94 -24 V
255 -25 V
227 -16 V
71 1 V
69 -4 V
132 1 V
304 -6 V
0 6 V
LT1
3114 1746 M
180 0 V
538 1813 M
575 -216 V
239 -206 V
337 -337 V
1825 906 L
2166 634 L
99 -53 V
94 -50 V
255 -89 V
227 -34 V
71 -22 V
69 8 V
132 -17 V
304 -15 V
0 3 V
LT0
538 1472 P
1113 1167 P
1352 940 P
1689 692 P
1825 591 P
2166 454 P
2265 431 P
2359 407 P
2614 382 P
2841 366 P
2912 367 P
2981 363 P
3113 364 P
3417 358 P
3417 364 P
538 1439 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
544 -357 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1352 925 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1689 680 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
1825 584 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2166 445 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
68 -41 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
63 -38 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
224 -35 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
196 -26 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
40 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
38 -13 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
101 -7 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
273 -13 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 -1 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
LT0
538 1813 P
1113 1597 P
1352 1391 P
1689 1054 P
1825 906 P
2166 634 P
2265 581 P
2359 531 P
2614 442 P
2841 408 P
2912 386 P
2981 394 P
3113 377 P
3417 362 P
3417 365 P
538 1780 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
544 -268 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
208 -241 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
306 -364 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
1825 899 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2166 624 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
68 -70 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
63 -63 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
224 -99 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
196 -45 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
40 -31 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
38 -2 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
101 -25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
273 -22 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 -4 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$E_{\| double}$}}
\put(3054,1846){\makebox(0,0)[r]{$E_\|$}}
\put(1948,2109){\makebox(0,0){$d=22a$}}
\put(1948,51){\makebox(0,0){R [a]}}
\put(3417,151){\makebox(0,0){5}}
\put(2841,151){\makebox(0,0){4}}
\put(2265,151){\makebox(0,0){3}}
\put(1689,151){\makebox(0,0){2}}
\put(1113,151){\makebox(0,0){1}}
\put(538,151){\makebox(0,0){0}}
\put(420,2009){\makebox(0,0)[r]{0.15}}
\put(420,1460){\makebox(0,0)[r]{0.1}}
\put(420,910){\makebox(0,0)[r]{0.05}}
\put(420,361){\makebox(0,0)[r]{0}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 319 M
2937 0 V
538 251 M
0 1758 V
LTb
480 319 M
63 0 V
2874 0 R
-63 0 V
480 657 M
63 0 V
2874 0 R
-63 0 V
480 995 M
63 0 V
2874 0 R
-63 0 V
480 1333 M
63 0 V
2874 0 R
-63 0 V
480 1671 M
63 0 V
2874 0 R
-63 0 V
480 2009 M
63 0 V
2874 0 R
-63 0 V
538 251 M
0 63 V
0 1695 R
0 -63 V
1113 251 M
0 63 V
0 1695 R
0 -63 V
1689 251 M
0 63 V
0 1695 R
0 -63 V
2265 251 M
0 63 V
0 1695 R
0 -63 V
2841 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
480 251 M
2937 0 V
0 1758 V
-2937 0 V
480 251 L
LT0
3114 1846 M
180 0 V
538 1400 M
575 -279 V
1352 913 L
1689 655 L
136 -91 V
2166 426 L
99 -26 V
94 -16 V
255 -38 V
367 -17 V
-140 4 V
71 -3 V
201 -4 V
304 -1 V
0 1 V
LT1
3114 1746 M
180 0 V
538 1787 M
575 -204 V
239 -200 V
337 -341 V
1825 895 L
2166 612 L
99 -45 V
94 -50 V
2614 416 L
367 -68 V
-140 17 V
71 -5 V
201 -16 V
304 -23 V
0 3 V
LT0
538 1400 P
1113 1121 P
1352 913 P
1689 655 P
1825 564 P
2166 426 P
2265 400 P
2359 384 P
2614 346 P
2981 329 P
2841 333 P
2912 330 P
3113 326 P
3417 325 P
3417 326 P
538 1372 M
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
544 -327 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1352 898 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
1689 645 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
1825 558 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2166 417 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
68 -43 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
63 -31 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
224 -49 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
336 -27 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-171 -7 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
40 -13 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
170 -12 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
273 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-31 -7 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
LT0
538 1787 P
1113 1583 P
1352 1383 P
1689 1042 P
1825 895 P
2166 612 P
2265 567 P
2359 517 P
2614 416 P
2981 348 P
2841 365 P
2912 360 P
3113 344 P
3417 321 P
3417 324 P
538 1759 M
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
544 -251 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
208 -232 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
306 -366 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
1825 889 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2166 603 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
68 -61 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
63 -66 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2614 410 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
336 -78 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-171 7 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
40 -15 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
170 -24 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
273 -30 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-31 -5 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$E^2_{\| double}$}}
\put(3054,1846){\makebox(0,0)[r]{$E^2_\|$}}
\put(1948,2109){\makebox(0,0){$d=22a$}}
\put(1948,51){\makebox(0,0){R [a]}}
\put(3417,151){\makebox(0,0){5}}
\put(2841,151){\makebox(0,0){4}}
\put(2265,151){\makebox(0,0){3}}
\put(1689,151){\makebox(0,0){2}}
\put(1113,151){\makebox(0,0){1}}
\put(538,151){\makebox(0,0){0}}
\put(420,2009){\makebox(0,0)[r]{0.25}}
\put(420,1671){\makebox(0,0)[r]{0.2}}
\put(420,1333){\makebox(0,0)[r]{0.15}}
\put(420,995){\makebox(0,0)[r]{0.1}}
\put(420,657){\makebox(0,0)[r]{0.05}}
\put(420,319){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1118 251 M
0 63 V
0 1795 R
0 -63 V
1757 251 M
0 63 V
0 1795 R
0 -63 V
2395 251 M
0 63 V
0 1795 R
0 -63 V
3034 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3174 1946 D
608 1034 D
735 1100 D
863 1158 D
991 1178 D
1118 1177 D
1246 1219 D
1374 1212 D
1502 1217 D
1629 1225 D
1757 1243 D
1885 1183 D
2012 1134 D
2523 1194 D
3289 1196 D
3114 1946 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
608 969 M
0 130 V
577 969 M
62 0 V
-62 130 R
62 0 V
96 -64 R
0 130 V
704 1035 M
62 0 V
-62 130 R
62 0 V
97 -72 R
0 130 V
832 1093 M
62 0 V
-62 130 R
62 0 V
97 -110 R
0 130 V
960 1113 M
62 0 V
-62 130 R
62 0 V
96 -131 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
97 -106 R
0 167 V
-31 -167 R
62 0 V
-62 167 R
62 0 V
97 -175 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
97 -162 R
0 167 V
-31 -167 R
62 0 V
-62 167 R
62 0 V
96 -188 R
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
97 -205 R
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
97 -282 R
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
96 -272 R
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
480 -192 R
0 279 V
-31 -279 R
62 0 V
-62 279 R
62 0 V
735 -305 R
0 335 V
-31 -335 R
62 0 V
-62 335 R
62 0 V
LT1
480 1180 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{${\cal A}_{double}/{\cal A}$}}
\put(1948,51){\makebox(0,0){d[a]}}
\put(3034,151){\makebox(0,0){20}}
\put(2395,151){\makebox(0,0){15}}
\put(1757,151){\makebox(0,0){10}}
\put(1118,151){\makebox(0,0){5}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{3}}
\put(420,1645){\makebox(0,0)[r]{2.5}}
\put(420,1180){\makebox(0,0)[r]{2}}
\put(420,716){\makebox(0,0)[r]{1.5}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1118 251 M
0 63 V
0 1795 R
0 -63 V
1757 251 M
0 63 V
0 1795 R
0 -63 V
2395 251 M
0 63 V
0 1795 R
0 -63 V
3034 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
480 251 P
608 311 P
735 361 P
863 394 P
991 427 P
1116 461 P
1121 463 P
1246 487 P
1374 518 P
1499 557 P
1504 559 P
1629 587 P
1757 620 P
1885 647 P
2012 673 P
2523 791 P
3289 961 P
480 251 M
-31 0 R
62 0 V
-62 0 R
62 0 V
97 56 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
96 42 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
97 24 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
97 24 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
94 26 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -13 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
94 4 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
97 11 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
94 19 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-26 -23 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
94 -5 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
97 -1 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
97 -7 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
96 -9 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
480 53 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
735 49 R
0 149 V
3258 886 M
62 0 V
-62 149 R
62 0 V
LT0
480 251 P
608 401 P
735 512 P
863 597 P
991 665 P
1116 723 P
1121 724 P
1246 786 P
1374 848 P
1499 901 P
1504 894 P
1629 951 P
1757 1026 P
1885 1078 P
2012 1116 P
2523 1355 P
3289 1701 P
480 251 M
-31 0 R
62 0 V
-62 0 R
62 0 V
97 146 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
96 102 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
97 76 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
97 59 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
94 48 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -12 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
94 40 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
97 40 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
94 28 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
-26 -45 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
94 18 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
97 38 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
97 10 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
96 -8 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
480 167 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
735 226 R
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
LT0
1051 1923 M
180 0 V
480 251 M
128 60 V
127 50 V
128 33 V
128 33 V
125 34 V
5 2 V
125 24 V
128 31 V
125 39 V
5 2 V
125 28 V
128 33 V
128 27 V
127 26 V
511 118 V
766 170 V
LT1
1051 1823 M
180 0 V
480 251 M
608 401 L
735 512 L
128 85 V
128 68 V
125 58 V
5 1 V
125 62 V
128 62 V
125 53 V
5 -7 V
125 57 V
128 75 V
128 52 V
127 38 V
511 239 V
766 346 V
stroke
grestore
end
showpage
}
\put(991,1823){\makebox(0,0)[r]{$U_{double}$}}
\put(991,1923){\makebox(0,0)[r]{U}}
\put(1948,51){\makebox(0,0){d [a]}}
\put(3034,151){\makebox(0,0){20}}
\put(2395,151){\makebox(0,0){15}}
\put(1757,151){\makebox(0,0){10}}
\put(1118,151){\makebox(0,0){5}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{20}}
\put(420,1645){\makebox(0,0)[r]{15}}
\put(420,1180){\makebox(0,0)[r]{10}}
\put(420,716){\makebox(0,0)[r]{5}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1014 251 M
0 63 V
0 1795 R
0 -63 V
1548 251 M
0 63 V
0 1795 R
0 -63 V
2082 251 M
0 63 V
0 1795 R
0 -63 V
2616 251 M
0 63 V
0 1795 R
0 -63 V
3150 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
480 251 P
1014 538 P
1548 611 P
2082 640 P
2616 666 P
3150 668 P
480 251 M
-31 0 R
62 0 V
-62 0 R
62 0 V
503 273 R
0 28 V
983 524 M
62 0 V
-62 28 R
62 0 V
503 45 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
503 2 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
503 -1 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
503 -26 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
LT0
480 251 P
1014 1184 P
1548 1535 P
2082 1672 P
2616 1770 P
3150 1795 P
480 251 M
-31 0 R
62 0 V
-62 0 R
62 0 V
503 915 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
503 320 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
503 110 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
503 71 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
503 -2 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
LT0
1074 1923 M
180 0 V
480 251 M
534 287 V
534 73 V
534 29 V
534 26 V
534 2 V
LT1
1074 1823 M
180 0 V
480 251 M
534 933 V
534 351 V
534 137 V
534 98 V
534 25 V
stroke
grestore
end
showpage
}
\put(1014,1823){\makebox(0,0)[r]{$U_{double}$}}
\put(1014,1923){\makebox(0,0)[r]{U}}
\put(1948,51){\makebox(0,0){d [a]}}
\put(3150,151){\makebox(0,0){5}}
\put(2616,151){\makebox(0,0){4}}
\put(2082,151){\makebox(0,0){3}}
\put(1548,151){\makebox(0,0){2}}
\put(1014,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{2}}
\put(420,1645){\makebox(0,0)[r]{1.5}}
\put(420,1180){\makebox(0,0)[r]{1}}
\put(420,716){\makebox(0,0)[r]{0.5}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1067 251 M
0 63 V
0 1795 R
0 -63 V
1655 251 M
0 63 V
0 1795 R
0 -63 V
2242 251 M
0 63 V
0 1795 R
0 -63 V
2830 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3174 1946 D
597 952 D
715 887 D
832 914 D
950 882 D
1065 830 D
1070 823 D
1185 840 D
1302 824 D
1417 774 D
1422 757 D
1537 754 D
1655 766 D
1772 757 D
1890 740 D
2360 736 D
3065 736 D
3114 1946 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
597 848 M
0 208 V
566 848 M
62 0 V
-62 208 R
62 0 V
715 828 M
0 117 V
684 828 M
62 0 V
684 945 M
62 0 V
86 -80 R
0 99 V
801 865 M
62 0 V
-62 99 R
62 0 V
950 842 M
0 81 V
919 842 M
62 0 V
-62 81 R
62 0 V
84 -126 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
1070 755 M
0 135 V
1039 755 M
62 0 V
-62 135 R
62 0 V
84 -121 R
0 143 V
1154 769 M
62 0 V
-62 143 R
62 0 V
86 -142 R
0 107 V
1271 770 M
62 0 V
-62 107 R
62 0 V
84 -162 R
0 117 V
1386 715 M
62 0 V
-62 117 R
62 0 V
1422 680 M
0 154 V
1391 680 M
62 0 V
-62 154 R
62 0 V
84 -157 R
0 155 V
1506 677 M
62 0 V
-62 155 R
62 0 V
87 -140 R
0 148 V
1624 692 M
62 0 V
-62 148 R
62 0 V
86 -156 R
0 147 V
1741 684 M
62 0 V
-62 147 R
62 0 V
87 -165 R
0 148 V
1859 666 M
62 0 V
-62 148 R
62 0 V
2360 615 M
0 243 V
2329 615 M
62 0 V
-62 243 R
62 0 V
3065 588 M
0 296 V
3034 588 M
62 0 V
-62 296 R
62 0 V
LT1
480 716 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
480 1645 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
LT0
3174 1846 B
597 1298 B
715 1443 B
832 1482 B
950 1485 B
1067 1506 B
1185 1695 B
1302 1902 B
1420 1833 B
3114 1846 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
597 1195 M
0 205 V
566 1195 M
62 0 V
-62 205 R
62 0 V
87 -37 R
0 161 V
684 1363 M
62 0 V
-62 161 R
62 0 V
86 -117 R
0 150 V
801 1407 M
62 0 V
-62 150 R
62 0 V
87 -143 R
0 143 V
919 1414 M
62 0 V
-62 143 R
62 0 V
86 -125 R
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
87 -157 R
0 544 V
-31 -544 R
62 0 V
-62 544 R
62 0 V
86 -400 R
0 542 V
-31 -542 R
62 0 V
-62 542 R
62 0 V
87 -593 R
0 593 V
-31 -593 R
62 0 V
-62 593 R
62 0 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{$U_{double}/U$ ($\beta=1.10$)}}
\put(3054,1946){\makebox(0,0)[r]{$U_{double}/U$ ($\beta=0.96$)}}
\put(1948,51){\makebox(0,0){d [a]}}
\put(3417,151){\makebox(0,0){25}}
\put(2830,151){\makebox(0,0){20}}
\put(2242,151){\makebox(0,0){15}}
\put(1655,151){\makebox(0,0){10}}
\put(1067,151){\makebox(0,0){5}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{5}}
\put(420,1645){\makebox(0,0)[r]{4}}
\put(420,1180){\makebox(0,0)[r]{3}}
\put(420,716){\makebox(0,0)[r]{2}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 623 M
63 0 V
2874 0 R
-63 0 V
480 994 M
63 0 V
2874 0 R
-63 0 V
480 1366 M
63 0 V
2874 0 R
-63 0 V
480 1737 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
954 251 M
0 63 V
0 1795 R
0 -63 V
1427 251 M
0 63 V
0 1795 R
0 -63 V
1901 251 M
0 63 V
0 1795 R
0 -63 V
2375 251 M
0 63 V
0 1795 R
0 -63 V
2849 251 M
0 63 V
0 1795 R
0 -63 V
3322 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
1311 1923 D
480 623 D
717 623 D
954 623 D
1191 625 D
1427 622 D
1664 622 D
1901 621 D
2138 621 D
2375 615 D
2470 602 D
2564 602 D
2659 579 D
2754 575 D
2801 519 D
2849 403 D
2872 700 D
2896 1748 D
2920 1318 D
2943 1125 D
3038 1211 D
3322 1686 D
1251 1923 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
480 622 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
206 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
206 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
206 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
205 -8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
206 -5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
206 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
206 -9 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
206 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
64 -30 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
63 -21 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
64 -49 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
64 -41 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
16 -104 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
17 -187 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
-8 126 R
0 257 V
2841 572 M
62 0 V
-62 257 R
62 0 V
-7 153 R
0 1127 V
2865 982 M
62 0 V
-62 1127 R
62 0 V
2920 821 M
0 994 V
2889 821 M
62 0 V
-62 994 R
62 0 V
2943 802 M
0 646 V
2912 802 M
62 0 V
-62 646 R
62 0 V
64 -718 R
0 961 V
3007 730 M
62 0 V
-62 961 R
62 0 V
3322 707 M
0 1402 V
3291 707 M
62 0 V
-62 1402 R
62 0 V
LT2
480 623 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
480 1366 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(1191,1923){\makebox(0,0)[r]{$U_{double}/U$}}
\put(1948,51){\makebox(0,0){$\beta$}}
\put(3322,151){\makebox(0,0){1.1}}
\put(2849,151){\makebox(0,0){1}}
\put(2375,151){\makebox(0,0){0.9}}
\put(1901,151){\makebox(0,0){0.8}}
\put(1427,151){\makebox(0,0){0.7}}
\put(954,151){\makebox(0,0){0.6}}
\put(480,151){\makebox(0,0){0.5}}
\put(420,2109){\makebox(0,0)[r]{6}}
\put(420,1737){\makebox(0,0)[r]{5}}
\put(420,1366){\makebox(0,0)[r]{4}}
\put(420,994){\makebox(0,0)[r]{3}}
\put(420,623){\makebox(0,0)[r]{2}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 561 M
63 0 V
2874 0 R
-63 0 V
480 870 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1490 M
63 0 V
2874 0 R
-63 0 V
480 1799 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1024 251 M
0 63 V
0 1795 R
0 -63 V
1568 251 M
0 63 V
0 1795 R
0 -63 V
2112 251 M
0 63 V
0 1795 R
0 -63 V
2656 251 M
0 63 V
0 1795 R
0 -63 V
3199 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
1084 1490 M
180 0 V
480 565 M
109 2 V
109 4 V
108 8 V
109 14 V
109 22 V
109 34 V
108 50 V
109 74 V
109 106 V
109 141 V
109 170 V
108 180 V
109 156 V
109 111 V
109 74 V
108 41 V
109 27 V
109 16 V
109 10 V
109 6 V
108 2 V
109 2 V
109 0 V
109 0 V
108 0 V
109 0 V
109 0 V
LT1
1084 1390 M
180 0 V
480 558 M
109 1 V
109 3 V
108 3 V
109 2 V
109 2 V
109 5 V
108 8 V
109 13 V
109 23 V
109 41 V
109 67 V
108 103 V
109 146 V
109 184 V
109 197 V
108 180 V
109 134 V
109 76 V
109 33 V
109 8 V
108 12 V
109 11 V
109 1 V
109 -3 V
108 2 V
109 4 V
109 1 V
LT2
1084 1290 M
180 0 V
480 555 M
109 1 V
109 3 V
108 3 V
109 1 V
109 1 V
109 0 V
108 1 V
109 2 V
109 5 V
109 9 V
109 12 V
108 21 V
109 38 V
109 67 V
109 115 V
108 171 V
109 207 V
109 209 V
109 166 V
109 104 V
108 70 V
109 38 V
109 7 V
109 6 V
108 -2 V
109 2 V
109 0 V
LT4
1084 1190 M
180 0 V
480 556 M
109 1 V
109 3 V
108 3 V
109 1 V
109 1 V
109 0 V
108 1 V
109 2 V
109 5 V
109 6 V
109 5 V
108 4 V
109 14 V
109 26 V
109 37 V
108 55 V
109 91 V
109 140 V
109 199 V
109 228 V
108 162 V
109 75 V
109 49 V
109 37 V
108 50 V
109 43 V
109 7 V
LT3
480 561 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
480 1799 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(1024,1190){\makebox(0,0)[r]{$N_x=32$}}
\put(1024,1290){\makebox(0,0)[r]{$N_x=16$}}
\put(1024,1390){\makebox(0,0)[r]{$N_x=8$}}
\put(1024,1490){\makebox(0,0)[r]{$N_x=4$}}
\put(1948,51){\makebox(0,0){$\beta$}}
\put(3199,151){\makebox(0,0){3}}
\put(2656,151){\makebox(0,0){2.5}}
\put(2112,151){\makebox(0,0){2}}
\put(1568,151){\makebox(0,0){1.5}}
\put(1024,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0.5}}
\put(420,2109){\makebox(0,0)[r]{4.5}}
\put(420,1799){\makebox(0,0)[r]{4}}
\put(420,1490){\makebox(0,0)[r]{3.5}}
\put(420,1180){\makebox(0,0)[r]{3}}
\put(420,870){\makebox(0,0)[r]{2.5}}
\put(420,561){\makebox(0,0)[r]{2}}
\put(420,251){\makebox(0,0)[r]{1.5}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 483 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 948 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1412 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 1877 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
1067 251 M
0 63 V
0 1795 R
0 -63 V
1655 251 M
0 63 V
0 1795 R
0 -63 V
2242 251 M
0 63 V
0 1795 R
0 -63 V
2830 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3174 1946 D
597 1281 D
715 1433 D
832 1582 D
950 1539 D
1067 1509 D
1185 1421 D
1302 1349 D
1420 1353 D
1655 1263 D
1890 1233 D
2125 1342 D
2360 1278 D
2595 1176 D
2830 1039 D
3065 1052 D
3300 952 D
3114 1946 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
597 1025 M
0 511 V
566 1025 M
62 0 V
-62 511 R
62 0 V
87 -309 R
0 412 V
684 1227 M
62 0 V
-62 412 R
62 0 V
86 -240 R
0 366 V
801 1399 M
62 0 V
-62 366 R
62 0 V
87 -377 R
0 302 V
919 1388 M
62 0 V
-62 302 R
62 0 V
86 -318 R
0 274 V
-31 -274 R
62 0 V
-62 274 R
62 0 V
87 -338 R
0 225 V
-31 -225 R
62 0 V
-62 225 R
62 0 V
86 -277 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
87 -179 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
204 -355 R
0 349 V
-31 -349 R
62 0 V
-62 349 R
62 0 V
204 -336 R
0 263 V
-31 -263 R
62 0 V
-62 263 R
62 0 V
204 -182 R
0 317 V
-31 -317 R
62 0 V
-62 317 R
62 0 V
204 -339 R
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
204 -321 R
0 202 V
-31 -202 R
62 0 V
-62 202 R
62 0 V
2830 941 M
0 196 V
2799 941 M
62 0 V
-62 196 R
62 0 V
3065 979 M
0 147 V
3034 979 M
62 0 V
-62 147 R
62 0 V
3300 882 M
0 140 V
3269 882 M
62 0 V
-62 140 R
62 0 V
LT1
480 716 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
480 1645 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$U_{double}/U$}}
\put(1948,51){\makebox(0,0){d [a]}}
\put(3417,151){\makebox(0,0){25}}
\put(2830,151){\makebox(0,0){20}}
\put(2242,151){\makebox(0,0){15}}
\put(1655,151){\makebox(0,0){10}}
\put(1067,151){\makebox(0,0){5}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{5}}
%\put(420,1877){\makebox(0,0)[r]{4.5}}
\put(420,1645){\makebox(0,0)[r]{4}}
%\put(420,1412){\makebox(0,0)[r]{3.5}}
\put(420,1180){\makebox(0,0)[r]{3}}
%\put(420,948){\makebox(0,0)[r]{2.5}}
\put(420,716){\makebox(0,0)[r]{2}}
%\put(420,483){\makebox(0,0)[r]{1.5}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}

